Quantum Carleman Lattice Boltzmann Simulation of Fluids

We present a pedagogical introduction to a quantum computing algorithm for the simulation of classical fluids, based on the Carleman linearization of a second-quantized version of lattice kinetic theory. Prospects and limitations for the case of fluid turbulence are discussed and commented on.

==> Figures/D1Q3.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
\end{tikzpicture}

% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
\end{tikzpicture}

==> Figures/D2Q9.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}

% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (0.5,\v,0) -- (0.5,\v,\w); 
% lattice directions parallel to b
 \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (0.5,0,\w) -- (0.5,\v,\w); 


% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}

==> Figures/D3Q27.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,\v,\w);
        
% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);
 \foreach \u in {0,1,...,\a}
   % \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,0.5,\w);
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,\v,0.5); 

        
%Lattice vectors to edges in 2D planes
 \foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,0.5,0.5);
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}
